FST Morphological Analyser and Generator for Mapud\"ungun

Following the Mapuche grammar by Smeets, this article describes the main morphophonological aspects of Mapud\"ungun, explaining what triggers them and the contexts where they arise. We present a computational approach producing a finite state morphological analyser (and generator) capable of classifying and appropriately tagging all the components (roots and suffixes) that interact in a Mapuche word form. The bulk of the article focuses on presenting details about the morphology of Mapud\"ungun verb and its formalisation using FOMA. A system evaluation process and its results are also present in this article.

==> (inline-ps-0) <==

\begin{filecontents*}{Fig02.eps}
\begin{filecontents*}{Fig03.eps}
\begin{filecontents*}{Fig04.eps}
\begin{filecontents*}{Fig05.eps}
\begin{filecontents*}{Fig06.eps}
\begin{filecontents*}{Fig07.eps}
\begin{filecontents*}{Fig08.eps}
\begin{filecontents*}{Fig09.eps}
\begin{filecontents*}{Fig10.eps}
%\begin{filecontents*}{Fig11.eps}
\begin{filecontents*}{Fig12.eps}
\begin{filecontents*}{Fig13.eps}
\begin{filecontents*}{Fig14.eps}
!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

